Block Coordinate Descent Methods for Optimization under J-Orthogonality Constraints with Applications

The J-orthogonal matrix, also referred to as the hyperbolic orthogonal matrix, is a class of special orthogonal matrix in hyperbolic space, notable for its advantageous properties. These matrices are integral to optimization under J-orthogonal constraints, which have widespread applications in statistical learning and data science. However, addressing these problems is generally challenging due to their non-convex nature and the computational intensity of the constraints. Currently, algorithms for tackling these challenges are limited. This paper introduces JOBCD, a novel Block Coordinate Descent method designed to address optimizations with J-orthogonality constraints. We explore two specific variants of JOBCD: one based on a Gauss-Seidel strategy (GS-JOBCD), the other on a variance-reduced and Jacobi strategy (VR-J-JOBCD). Notably, leveraging the parallel framework of a Jacobi strategy, VR-J-JOBCD integrates variance reduction techniques to decrease oracle complexity in the minimization of finite-sum functions. For both GS-JOBCD and VR-J-JOBCD, we establish the oracle complexity under mild conditions and strong limit-point convergence results under the Kurdyka-Lojasiewicz inequality. To demonstrate the effectiveness of our method, we conduct experiments on hyperbolic eigenvalue problems, hyperbolic structural probe problems, and the ultrahyperbolic knowledge graph embedding problem. Extensive experiments using both real-world and synthetic data demonstrate that JOBCD consistently outperforms state-of-the-art solutions, by large margins.

==> (inline-0) <==
\begin{tabular}{|ccllccclll|}
\hline
\multicolumn{1}{|c|}{dataname} & \multicolumn{1}{c|}{(m-n-p)} & \multicolumn{1}{c|}{UMCM} & \multicolumn{1}{c|}{ADMM} & \multicolumn{1}{c|}{CSDM} & \multicolumn{1}{c|}{GS-JOBCD} & \multicolumn{1}{c|}{J-JOBCD} & \multicolumn{1}{c|}{UMCM+GS-JOBCD} & \multicolumn{1}{c|}{ADMM+GS-JOBCD} & \multicolumn{1}{c|}{CSDM+GS-JOBCD} \\ \hline
\multicolumn{10}{|c|}{time limit=30s} \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-50)} & \multicolumn{1}{l|}{-1.05e+04(3.0e-09)} & \multicolumn{1}{l|}{-1.05e+04(3.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.28e+04(4.8e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.76e+04(1.6e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.19e+05(8.1e-08)}} & \multicolumn{1}{l|}{-7.96e+04(1.1e-08)(+)} & \multicolumn{1}{l|}{-5.86e+04(8.4e-09)(+)} & -8.50e+04(1.2e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-500)} & \multicolumn{1}{l|}{-5.89e+02(2.9e-08)} & \multicolumn{1}{l|}{-5.89e+02(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.86e+02(3.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -7.68e+02(5.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.90e+03(2.3e-08)}} & \multicolumn{1}{l|}{-6.71e+02(2.9e-08)(+)} & \multicolumn{1}{l|}{-6.73e+02(3.6e-10)(+)} & -8.49e+02(4.3e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(3000-1000-500)} & \multicolumn{1}{l|}{-3.22e+06(3.1e-10)} & \multicolumn{1}{l|}{-3.22e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.16e+06(3.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.13e+06(5.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.15e+07(1.5e-08)}} & \multicolumn{1}{l|}{-4.63e+06(3.7e-10)(+)} & \multicolumn{1}{l|}{-4.74e+06(3.7e-10)(+)} & -6.31e+06(4.6e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-390)} & \multicolumn{1}{l|}{-8.65e+04(4.1e-10)} & \multicolumn{1}{l|}{-8.65e+04(4.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.63e+05(4.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.23e+05(6.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -6.99e+05(2.1e-08)}} & \multicolumn{1}{l|}{-1.59e+05(4.7e-10)(+)} & \multicolumn{1}{l|}{-1.48e+05(4.7e-10)(+)} & -2.04e+05(5.7e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-5)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.29e+02(9.7e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.29e+02(9.7e-02)}} & \multicolumn{1}{l|}{3.03e+02(2.3e-01)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.96e+01(9.7e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.98e+02(9.7e-02)}} & \multicolumn{1}{l|}{-7.05e+01(9.7e-02)(+)} & \multicolumn{1}{l|}{-1.75e+01(9.7e-02)(+)} & 2.29e+02(2.3e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100-100-50)} & \multicolumn{1}{l|}{-1.03e+04(3.0e-09)} & \multicolumn{1}{l|}{-1.03e+04(2.5e-07)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.98e+04(5.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.49e+04(2.7e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.44e+04(1.3e-07)}} & \multicolumn{1}{l|}{-1.33e+04(1.4e-08)(+)} & \multicolumn{1}{l|}{-1.31e+04(2.5e-07)(+)} & -2.20e+04(1.8e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-500)} & \multicolumn{1}{l|}{-1.16e+06(3.1e-10)} & \multicolumn{1}{l|}{-1.16e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.47e+06(3.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.20e+06(4.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -4.83e+06(7.3e-08)}} & \multicolumn{1}{l|}{-1.18e+06(3.5e-10)(+)} & \multicolumn{1}{l|}{-1.18e+06(3.5e-10)(+)} & -1.49e+06(4.7e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-500)} & \multicolumn{1}{l|}{-3.61e+03(3.1e-10)} & \multicolumn{1}{l|}{-3.61e+03(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.35e+03(3.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.68e+03(5.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.07e+04(1.2e-08)}} & \multicolumn{1}{l|}{-4.73e+03(3.7e-10)(+)} & \multicolumn{1}{l|}{-4.85e+03(3.6e-10)(+)} & -6.47e+03(4.6e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-500)} & \multicolumn{1}{l|}{-4.25e+06(3.1e-10)} & \multicolumn{1}{l|}{-4.25e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.37e+06(4.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -8.20e+06(6.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.32e+07(1.2e-08)}} & \multicolumn{1}{l|}{-5.67e+06(3.7e-10)(+)} & \multicolumn{1}{l|}{-5.93e+06(3.7e-10)(+)} & -7.85e+06(4.8e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-145)} & \multicolumn{1}{l|}{-3.02e+04(1.1e-04)} & \multicolumn{1}{l|}{-3.02e+04(1.1e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.42e+04(4.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.74e+04(1.1e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -6.73e+05(1.1e-04)}} & \multicolumn{1}{l|}{-4.76e+04(1.1e-04)(+)} & \multicolumn{1}{l|}{-4.57e+04(1.1e-04)(+)} & -6.32e+04(4.4e-04)(+) \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-70)} & \multicolumn{1}{l|}{-7.32e+03(1.9e-09)} & \multicolumn{1}{l|}{-7.32e+03(1.9e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.29e+04(3.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.01e+04(1.5e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.12e+05(7.4e-08)}} & \multicolumn{1}{l|}{-4.84e+04(1.0e-08)(+)} & \multicolumn{1}{l|}{-4.30e+04(7.6e-09)(+)} & -7.52e+04(1.3e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-700)} & \multicolumn{1}{l|}{-4.33e+02(2.1e-08)} & \multicolumn{1}{l|}{-4.33e+02(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.43e+02(2.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.69e+02(3.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.88e+03(1.6e-08)}} & \multicolumn{1}{l|}{-4.86e+02(2.1e-08)(+)} & \multicolumn{1}{l|}{-4.85e+02(2.6e-10)(+)} & -5.98e+02(3.0e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(1000,700)} & \multicolumn{1}{l|}{-2.45e+06(2.2e-10)} & \multicolumn{1}{l|}{-2.45e+06(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.59e+06(2.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.02e+06(4.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.17e+06(1.0e-08)}} & \multicolumn{1}{l|}{-3.15e+06(2.5e-10)(+)} & \multicolumn{1}{l|}{-3.25e+06(2.5e-10)(+)} & -4.25e+06(2.7e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-500)} & \multicolumn{1}{l|}{-7.05e+04(3.1e-10)} & \multicolumn{1}{l|}{-7.05e+04(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.21e+05(3.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.81e+05(5.3e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -6.28e+05(1.9e-08)}} & \multicolumn{1}{l|}{-1.14e+05(3.5e-10)(+)} & \multicolumn{1}{l|}{-1.21e+05(3.6e-10)(+)} & -1.59e+05(4.3e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-7)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.61e+02(5.6e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.61e+02(5.6e-02)}} & \multicolumn{1}{l|}{3.46e+02(1.8e-01)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -4.14e+11(2.1e+02)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.64e+00(5.6e-02)}} & \multicolumn{1}{l|}{3.69e+01(5.6e-02)(+)} & \multicolumn{1}{l|}{-8.63e+02(5.6e-02)(+)} & 2.96e+02(1.8e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100,70)} & \multicolumn{1}{l|}{-8.00e+03(1.9e-09)} & \multicolumn{1}{l|}{-8.00e+03(1.8e-07)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.41e+04(2.9e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.10e+04(1.9e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.37e+04(8.5e-08)}} & \multicolumn{1}{l|}{-9.68e+03(9.3e-09)(+)} & \multicolumn{1}{l|}{-9.75e+03(1.8e-07)(+)} & -1.64e+04(1.3e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-700)} & \multicolumn{1}{l|}{-8.88e+05(2.2e-10)} & \multicolumn{1}{l|}{-8.88e+05(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.07e+06(2.7e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -9.15e+05(3.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.24e+06(4.3e-08)}} & \multicolumn{1}{l|}{-9.04e+05(2.6e-10)(+)} & \multicolumn{1}{l|}{-9.05e+05(2.5e-10)(+)} & -1.09e+06(3.2e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-700)} & \multicolumn{1}{l|}{-2.66e+03(2.2e-10)} & \multicolumn{1}{l|}{-2.66e+03(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.63e+03(2.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -4.57e+03(3.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -8.93e+03(9.1e-09)}} & \multicolumn{1}{l|}{-3.16e+03(2.4e-10)(+)} & \multicolumn{1}{l|}{-3.26e+03(2.4e-10)(+)} & -4.12e+03(2.8e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-700)} & \multicolumn{1}{l|}{-3.15e+06(2.2e-10)} & \multicolumn{1}{l|}{-3.15e+06(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -4.33e+06(2.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.32e+06(3.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.23e+07(9.1e-09)}} & \multicolumn{1}{l|}{-3.80e+06(2.5e-10)(+)} & \multicolumn{1}{l|}{-3.75e+06(2.4e-10)(+)} & -4.77e+06(2.8e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-200)} & \multicolumn{1}{l|}{-2.77e+04(8.0e-10)} & \multicolumn{1}{l|}{-2.77e+04(8.0e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.93e+04(1.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.19e+04(4.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.97e+05(5.6e-08)}} & \multicolumn{1}{l|}{-4.05e+04(1.8e-09)(+)} & \multicolumn{1}{l|}{-3.73e+04(1.7e-09)(+)} & -5.45e+04(2.9e-09)(+) \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-90)} & \multicolumn{1}{l|}{-6.42e+03(1.2e-09)} & \multicolumn{1}{l|}{-6.42e+03(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.59e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -4.51e+04(1.4e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -5.05e+04(5.6e-08)}} & \multicolumn{1}{l|}{-2.64e+04(6.3e-09)(+)} & \multicolumn{1}{l|}{-3.35e+04(7.0e-09)(+)} & -3.89e+04(6.7e-09)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-900)} & \multicolumn{1}{l|}{-3.10e+02(1.1e-08)} & \multicolumn{1}{l|}{-3.10e+02(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.41e+02(1.3e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.64e+02(1.7e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.65e+03(8.0e-09)}} & \multicolumn{1}{l|}{-3.29e+02(1.1e-08)(+)} & \multicolumn{1}{l|}{-3.32e+02(1.3e-10)(+)} & -3.61e+02(1.4e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(3000-1000-900)} & \multicolumn{1}{l|}{-1.74e+06(1.2e-10)} & \multicolumn{1}{l|}{-1.74e+06(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.05e+06(1.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.57e+06(1.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -6.46e+06(8.0e-09)}} & \multicolumn{1}{l|}{-2.00e+06(1.3e-10)(+)} & \multicolumn{1}{l|}{-1.99e+06(1.2e-10)(+)} & -2.33e+06(1.4e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-650)} & \multicolumn{1}{l|}{-5.19e+04(1.9e-10)} & \multicolumn{1}{l|}{-5.19e+04(1.9e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.12e+04(2.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.02e+05(2.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -4.03e+05(1.2e-08)}} & \multicolumn{1}{l|}{-6.75e+04(2.1e-10)(+)} & \multicolumn{1}{l|}{-6.58e+04(2.1e-10)(+)} & -7.54e+04(2.4e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-9)} & \multicolumn{1}{l|}{5.33e+02(1.7e-01)} & \multicolumn{1}{l|}{5.33e+02(1.7e-01)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 4.28e+02(1.3e-01)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.03e+12(5.5e+02)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.64e+02(1.7e-01)}} & \multicolumn{1}{l|}{2.21e+02(1.7e-01)(+)} & \multicolumn{1}{l|}{-3.46e+02(1.7e-01)(+)} & 1.54e+02(1.3e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100-100-90)} & \multicolumn{1}{l|}{-6.14e+03(1.1e-07)} & \multicolumn{1}{l|}{-6.14e+03(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -8.14e+03(1.4e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -8.31e+03(1.5e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.31e+04(5.8e-08)}} & \multicolumn{1}{l|}{-7.74e+03(1.2e-07)(+)} & \multicolumn{1}{l|}{-7.77e+03(1.3e-08)(+)} & -9.69e+03(1.1e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-900)} & \multicolumn{1}{l|}{-6.33e+05(1.2e-10)} & \multicolumn{1}{l|}{-6.33e+05(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.84e+05(1.3e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.46e+05(1.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.87e+06(1.8e-08)}} & \multicolumn{1}{l|}{-6.39e+05(1.3e-10)(+)} & \multicolumn{1}{l|}{-6.39e+05(1.3e-10)(+)} & -6.90e+05(1.5e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-900)} & \multicolumn{1}{l|}{-1.92e+03(1.2e-10)} & \multicolumn{1}{l|}{-1.92e+03(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.18e+03(1.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.50e+03(1.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -5.84e+03(6.5e-09)}} & \multicolumn{1}{l|}{-2.12e+03(1.2e-10)(+)} & \multicolumn{1}{l|}{-2.13e+03(1.2e-10)(+)} & -2.34e+03(1.4e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-900)} & \multicolumn{1}{l|}{-2.26e+06(1.2e-10)} & \multicolumn{1}{l|}{-2.26e+06(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.58e+06(1.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.90e+06(1.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -7.40e+06(6.6e-09)}} & \multicolumn{1}{l|}{-2.53e+06(1.2e-10)(+)} & \multicolumn{1}{l|}{-2.51e+06(1.2e-10)(+)} & -2.83e+06(1.3e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-250)} & \multicolumn{1}{l|}{-2.03e+04(5.4e-10)} & \multicolumn{1}{l|}{-2.03e+04(5.4e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.41e+04(5.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.74e+04(2.9e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.59e+05(3.3e-08)}} & \multicolumn{1}{l|}{-2.82e+04(1.2e-09)(+)} & \multicolumn{1}{l|}{-3.17e+04(1.4e-09)(+)} & -3.78e+04(1.5e-09)(+) \\ \hline
\multicolumn{10}{|c|}{time limit=60s} \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-50)} & \multicolumn{1}{l|}{-1.05e+04(3.0e-09)} & \multicolumn{1}{l|}{-1.05e+04(3.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.28e+04(4.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.03e+04(2.2e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.14e+05(1.1e-07)}} & \multicolumn{1}{l|}{-8.07e+04(1.5e-08)(+)} & \multicolumn{1}{l|}{-6.87e+04(1.3e-08)(+)} & -1.01e+05(1.6e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-500)} & \multicolumn{1}{l|}{-5.89e+02(2.9e-08)} & \multicolumn{1}{l|}{-5.89e+02(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.79e+02(4.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -9.58e+02(9.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -6.68e+03(4.7e-08)}} & \multicolumn{1}{l|}{-7.13e+02(2.9e-08)(+)} & \multicolumn{1}{l|}{-7.23e+02(4.3e-10)(+)} & -1.05e+03(5.9e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(3000-1000-500)} & \multicolumn{1}{l|}{-3.22e+06(3.1e-10)} & \multicolumn{1}{l|}{-3.22e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.54e+06(4.3e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -8.84e+06(9.7e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.29e+07(2.1e-08)}} & \multicolumn{1}{l|}{-5.55e+06(4.1e-10)(+)} & \multicolumn{1}{l|}{-5.67e+06(4.2e-10)(+)} & -8.02e+06(6.4e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-390)} & \multicolumn{1}{l|}{-8.65e+04(4.1e-10)} & \multicolumn{1}{l|}{-8.65e+04(4.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.28e+05(5.3e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.75e+05(9.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.32e+05(3.2e-08)}} & \multicolumn{1}{l|}{-1.80e+05(5.4e-10)(+)} & \multicolumn{1}{l|}{-1.88e+05(5.4e-10)(+)} & -2.83e+05(6.8e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-5)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.29e+02(9.7e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.29e+02(9.7e-02)}} & \multicolumn{1}{l|}{2.43e+02(2.2e-01)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.96e+01(9.7e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -7.07e+01(9.7e-02)}} & \multicolumn{1}{l|}{-2.27e+05(9.7e-02)(+)} & \multicolumn{1}{l|}{-3.46e+02(9.7e-02)(+)} & -2.94e+05(2.2e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100-100-50)} & \multicolumn{1}{l|}{-1.03e+04(3.0e-09)} & \multicolumn{1}{l|}{-1.03e+04(2.5e-07)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.98e+04(5.4e-09)}} & \multicolumn{1}{l|}{-1.81e+04(4.3e-08)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.88e+04(1.9e-07)}} & \multicolumn{1}{l|}{-1.41e+04(1.9e-08)(+)} & \multicolumn{1}{l|}{-1.44e+04(2.5e-07)(+)} & -2.41e+04(2.9e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-500)} & \multicolumn{1}{l|}{-1.16e+06(3.1e-10)} & \multicolumn{1}{l|}{-1.16e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.79e+06(4.7e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.21e+06(6.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -7.79e+06(1.5e-07)}} & \multicolumn{1}{l|}{-1.19e+06(3.9e-10)(+)} & \multicolumn{1}{l|}{-1.19e+06(4.0e-10)(+)} & -1.81e+06(5.7e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-500)} & \multicolumn{1}{l|}{-3.61e+03(3.1e-10)} & \multicolumn{1}{l|}{-3.61e+03(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.63e+03(4.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -8.22e+03(9.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.11e+04(1.7e-08)}} & \multicolumn{1}{l|}{-5.53e+03(4.2e-10)(+)} & \multicolumn{1}{l|}{-5.63e+03(4.3e-10)(+)} & -7.83e+03(5.8e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-500)} & \multicolumn{1}{l|}{-4.25e+06(3.1e-10)} & \multicolumn{1}{l|}{-4.25e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -8.31e+06(4.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.87e+06(8.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.43e+07(1.7e-08)}} & \multicolumn{1}{l|}{-6.51e+06(4.1e-10)(+)} & \multicolumn{1}{l|}{-6.80e+06(4.2e-10)(+)} & -9.33e+06(5.3e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-145)} & \multicolumn{1}{l|}{-3.02e+04(1.1e-04)} & \multicolumn{1}{l|}{-3.02e+04(1.1e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.63e+04(1.0e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.13e+04(1.1e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.07e+06(1.1e-04)}} & \multicolumn{1}{l|}{-5.44e+04(1.1e-04)(+)} & \multicolumn{1}{l|}{-5.42e+04(1.1e-04)(+)} & -6.91e+04(1.0e-04)(+) \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-70)} & \multicolumn{1}{l|}{-7.32e+03(1.9e-09)} & \multicolumn{1}{l|}{-7.32e+03(1.9e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.29e+04(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.94e+04(1.9e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.31e+04(9.6e-08)}} & \multicolumn{1}{l|}{-5.69e+04(1.4e-08)(+)} & \multicolumn{1}{l|}{-5.87e+04(1.4e-08)(+)} & -8.58e+04(1.8e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-700)} & \multicolumn{1}{l|}{-4.33e+02(2.1e-08)} & \multicolumn{1}{l|}{-4.33e+02(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.99e+02(3.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.74e+02(5.7e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -4.74e+03(3.1e-08)}} & \multicolumn{1}{l|}{-5.23e+02(2.1e-08)(+)} & \multicolumn{1}{l|}{-5.21e+02(2.7e-10)(+)} & -7.62e+02(4.1e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(1000,700)} & \multicolumn{1}{l|}{-2.45e+06(2.2e-10)} & \multicolumn{1}{l|}{-2.45e+06(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -4.99e+06(2.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.15e+06(6.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.15e+07(1.6e-08)}} & \multicolumn{1}{l|}{-3.71e+06(2.6e-10)(+)} & \multicolumn{1}{l|}{-3.86e+06(2.7e-10)(+)} & -5.81e+06(3.7e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-500)} & \multicolumn{1}{l|}{-7.05e+04(3.1e-10)} & \multicolumn{1}{l|}{-7.05e+04(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.62e+05(4.3e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.19e+05(6.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -8.50e+05(2.6e-08)}} & \multicolumn{1}{l|}{-1.34e+05(4.0e-10)(+)} & \multicolumn{1}{l|}{-1.41e+05(3.9e-10)(+)} & -2.00e+05(5.1e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-7)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.61e+02(5.6e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.61e+02(5.6e-02)}} & \multicolumn{1}{l|}{3.81e+02(1.6e-01)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.45e+16(9.0e+06)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 4.37e-01(5.6e-02)}} & \multicolumn{1}{l|}{-2.19e+04(5.6e-02)(+)} & \multicolumn{1}{l|}{-2.03e+04(5.6e-02)(+)} & 3.39e+02(1.6e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100,70)} & \multicolumn{1}{l|}{-8.00e+03(1.9e-09)} & \multicolumn{1}{l|}{-8.00e+03(1.8e-07)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.41e+04(2.9e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.37e+04(3.2e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.69e+04(1.4e-07)}} & \multicolumn{1}{l|}{-1.04e+04(1.3e-08)(+)} & \multicolumn{1}{l|}{-1.08e+04(1.8e-07)(+)} & -1.83e+04(2.7e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-700)} & \multicolumn{1}{l|}{-8.88e+05(2.2e-10)} & \multicolumn{1}{l|}{-8.88e+05(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.31e+06(3.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.25e+05(4.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -5.49e+06(9.7e-08)}} & \multicolumn{1}{l|}{-9.09e+05(2.8e-10)(+)} & \multicolumn{1}{l|}{-9.09e+05(2.7e-10)(+)} & -1.33e+06(3.8e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-700)} & \multicolumn{1}{l|}{-2.66e+03(2.2e-10)} & \multicolumn{1}{l|}{-2.66e+03(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.05e+03(3.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.74e+03(5.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.13e+04(1.4e-08)}} & \multicolumn{1}{l|}{-3.74e+03(2.7e-10)(+)} & \multicolumn{1}{l|}{-3.74e+03(2.7e-10)(+)} & -5.65e+03(4.0e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-700)} & \multicolumn{1}{l|}{-3.15e+06(2.2e-10)} & \multicolumn{1}{l|}{-3.15e+06(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.13e+06(3.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.94e+06(5.7e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.45e+07(1.4e-08)}} & \multicolumn{1}{l|}{-4.55e+06(2.7e-10)(+)} & \multicolumn{1}{l|}{-4.54e+06(2.8e-10)(+)} & -6.99e+06(4.1e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-200)} & \multicolumn{1}{l|}{-2.77e+04(8.0e-10)} & \multicolumn{1}{l|}{-2.77e+04(8.0e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -4.00e+04(1.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.13e+04(1.2e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.42e+06(5.3e-07)}} & \multicolumn{1}{l|}{-4.71e+04(3.6e-09)(+)} & \multicolumn{1}{l|}{-5.28e+04(4.3e-09)(+)} & -6.55e+04(5.1e-09)(+) \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-90)} & \multicolumn{1}{l|}{-6.42e+03(1.2e-09)} & \multicolumn{1}{l|}{-6.42e+03(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.60e+04(1.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -4.91e+04(2.0e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -4.97e+04(9.3e-08)}} & \multicolumn{1}{l|}{-4.12e+04(1.2e-08)(+)} & \multicolumn{1}{l|}{-4.83e+04(1.6e-08)(+)} & -4.87e+04(1.7e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-900)} & \multicolumn{1}{l|}{-3.10e+02(1.1e-08)} & \multicolumn{1}{l|}{-3.10e+02(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.15e+02(1.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -4.25e+02(3.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.37e+03(1.4e-08)}} & \multicolumn{1}{l|}{-3.44e+02(1.1e-08)(+)} & \multicolumn{1}{l|}{-3.41e+02(1.4e-10)(+)} & -3.45e+02(1.4e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(3000-1000-900)} & \multicolumn{1}{l|}{-1.74e+06(1.2e-10)} & \multicolumn{1}{l|}{-1.74e+06(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.59e+06(1.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.09e+06(2.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -8.40e+06(1.2e-08)}} & \multicolumn{1}{l|}{-2.21e+06(1.3e-10)(+)} & \multicolumn{1}{l|}{-2.19e+06(1.3e-10)(+)} & -2.79e+06(1.7e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-650)} & \multicolumn{1}{l|}{-5.19e+04(1.9e-10)} & \multicolumn{1}{l|}{-5.19e+04(1.9e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.81e+04(2.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.35e+05(4.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -5.92e+05(2.0e-08)}} & \multicolumn{1}{l|}{-7.34e+04(2.2e-10)(+)} & \multicolumn{1}{l|}{-7.07e+04(2.3e-10)(+)} & -9.21e+04(2.8e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-9)} & \multicolumn{1}{l|}{5.33e+02(1.7e-01)} & \multicolumn{1}{l|}{5.33e+02(1.7e-01)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.07e+02(2.3e-01)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.28e+19(4.2e+09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.41e+02(1.7e-01)}} & \multicolumn{1}{l|}{-2.71e+04(1.7e-01)(+)} & \multicolumn{1}{l|}{4.49e+02(1.7e-01)(+)} & 2.41e+02(2.3e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100-100-90)} & \multicolumn{1}{l|}{-6.14e+03(1.1e-07)} & \multicolumn{1}{l|}{-6.14e+03(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -8.14e+03(1.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.08e+04(2.6e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.56e+04(9.7e-08)}} & \multicolumn{1}{l|}{-8.18e+03(1.2e-07)(+)} & \multicolumn{1}{l|}{-8.15e+03(1.2e-08)(+)} & -1.12e+04(2.1e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-900)} & \multicolumn{1}{l|}{-6.33e+05(1.2e-10)} & \multicolumn{1}{l|}{-6.33e+05(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.65e+05(1.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.49e+05(2.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.77e+06(3.5e-08)}} & \multicolumn{1}{l|}{-6.42e+05(1.4e-10)(+)} & \multicolumn{1}{l|}{-6.41e+05(1.4e-10)(+)} & -7.72e+05(1.8e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-900)} & \multicolumn{1}{l|}{-1.92e+03(1.2e-10)} & \multicolumn{1}{l|}{-1.92e+03(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.66e+03(1.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.80e+03(2.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -7.48e+03(1.1e-08)}} & \multicolumn{1}{l|}{-2.23e+03(1.3e-10)(+)} & \multicolumn{1}{l|}{-2.32e+03(1.4e-10)(+)} & -2.82e+03(1.7e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-900)} & \multicolumn{1}{l|}{-2.26e+06(1.2e-10)} & \multicolumn{1}{l|}{-2.26e+06(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.18e+06(1.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.33e+06(2.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -8.81e+06(9.7e-09)}} & \multicolumn{1}{l|}{-2.72e+06(1.4e-10)(+)} & \multicolumn{1}{l|}{-2.73e+06(1.3e-10)(+)} & -3.37e+06(1.7e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-250)} & \multicolumn{1}{l|}{-2.03e+04(5.4e-10)} & \multicolumn{1}{l|}{-2.03e+04(5.4e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.42e+04(7.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -4.96e+04(7.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.56e+06(2.5e-07)}} & \multicolumn{1}{l|}{-3.55e+04(3.2e-09)(+)} & \multicolumn{1}{l|}{-3.67e+04(2.9e-09)(+)} & -4.36e+04(2.8e-09)(+) \\ \hline
\multicolumn{10}{|c|}{time limit=90s} \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-50)} & \multicolumn{1}{l|}{-1.05e+04(3.0e-09)} & \multicolumn{1}{l|}{-1.05e+04(3.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.28e+04(5.4e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.03e+05(2.6e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.11e+05(1.4e-07)}} & \multicolumn{1}{l|}{-8.38e+04(1.7e-08)(+)} & \multicolumn{1}{l|}{-8.39e+04(1.9e-08)(+)} & -1.24e+05(2.6e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-500)} & \multicolumn{1}{l|}{-5.89e+02(2.9e-08)} & \multicolumn{1}{l|}{-5.89e+02(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.11e+03(5.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.07e+03(1.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.16e+03(6.9e-08)}} & \multicolumn{1}{l|}{-7.44e+02(2.9e-08)(+)} & \multicolumn{1}{l|}{-7.51e+02(4.6e-10)(+)} & -1.15e+03(6.9e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(3000-1000-500)} & \multicolumn{1}{l|}{-3.22e+06(3.1e-10)} & \multicolumn{1}{l|}{-3.22e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -8.53e+06(4.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.49e+06(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.36e+07(2.6e-08)}} & \multicolumn{1}{l|}{-6.21e+06(4.6e-10)(+)} & \multicolumn{1}{l|}{-6.23e+06(4.9e-10)(+)} & -9.65e+06(7.9e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-390)} & \multicolumn{1}{l|}{-8.65e+04(4.1e-10)} & \multicolumn{1}{l|}{-8.65e+04(4.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.56e+05(5.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.14e+05(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.20e+06(4.1e-08)}} & \multicolumn{1}{l|}{-2.05e+05(5.8e-10)(+)} & \multicolumn{1}{l|}{-2.11e+05(6.1e-10)(+)} & -3.06e+05(7.6e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-5)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.29e+02(9.7e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.29e+02(9.7e-02)}} & \multicolumn{1}{l|}{2.45e+02(2.3e-01)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.96e+01(9.7e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.97e+02(9.7e-02)}} & \multicolumn{1}{l|}{1.17e+01(9.7e-02)(+)} & \multicolumn{1}{l|}{-2.66e+09(1.1e+00)(+)} & 1.55e+01(2.3e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100-100-50)} & \multicolumn{1}{l|}{-1.03e+04(3.0e-09)} & \multicolumn{1}{l|}{-1.03e+04(2.5e-07)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.98e+04(4.4e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.28e+04(5.6e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -4.37e+04(2.6e-07)}} & \multicolumn{1}{l|}{-1.50e+04(2.5e-08)(+)} & \multicolumn{1}{l|}{-1.54e+04(2.6e-07)(+)} & -2.41e+04(4.2e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-500)} & \multicolumn{1}{l|}{-1.16e+06(3.1e-10)} & \multicolumn{1}{l|}{-1.16e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.93e+06(5.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.22e+06(6.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.04e+07(2.3e-07)}} & \multicolumn{1}{l|}{-1.19e+06(4.1e-10)(+)} & \multicolumn{1}{l|}{-1.19e+06(4.4e-10)(+)} & -1.95e+06(6.7e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-500)} & \multicolumn{1}{l|}{-3.61e+03(3.1e-10)} & \multicolumn{1}{l|}{-3.61e+03(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -7.90e+03(4.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.24e+03(1.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.06e+04(2.0e-08)}} & \multicolumn{1}{l|}{-5.56e+03(4.3e-10)(+)} & \multicolumn{1}{l|}{-5.69e+03(4.3e-10)(+)} & -8.51e+03(6.4e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-500)} & \multicolumn{1}{l|}{-4.25e+06(3.1e-10)} & \multicolumn{1}{l|}{-4.25e+06(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -9.39e+06(4.8e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.05e+07(1.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.42e+07(2.1e-08)}} & \multicolumn{1}{l|}{-6.65e+06(4.4e-10)(+)} & \multicolumn{1}{l|}{-6.89e+06(4.2e-10)(+)} & -1.04e+07(6.5e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-145)} & \multicolumn{1}{l|}{-3.02e+04(1.1e-04)} & \multicolumn{1}{l|}{-3.02e+04(1.1e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.72e+04(2.7e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.21e+04(1.1e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.32e+06(1.1e-04)}} & \multicolumn{1}{l|}{-5.74e+04(1.1e-04)(+)} & \multicolumn{1}{l|}{-6.40e+04(1.1e-04)(+)} & -7.94e+04(2.7e-05)(+) \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-70)} & \multicolumn{1}{l|}{-7.32e+03(1.9e-09)} & \multicolumn{1}{l|}{-7.32e+03(1.9e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.29e+04(3.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.19e+04(2.1e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.36e+05(1.2e-07)}} & \multicolumn{1}{l|}{-6.05e+04(1.8e-08)(+)} & \multicolumn{1}{l|}{-6.42e+04(1.8e-08)(+)} & -9.76e+04(2.5e-08)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-700)} & \multicolumn{1}{l|}{-4.33e+02(2.1e-08)} & \multicolumn{1}{l|}{-4.33e+02(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -7.42e+02(3.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.76e+02(8.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -6.63e+03(4.7e-08)}} & \multicolumn{1}{l|}{-5.23e+02(2.1e-08)(+)} & \multicolumn{1}{l|}{-5.38e+02(3.0e-10)(+)} & -8.08e+02(4.2e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(1000,700)} & \multicolumn{1}{l|}{-2.45e+06(2.2e-10)} & \multicolumn{1}{l|}{-2.45e+06(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.56e+06(3.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.76e+06(7.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.13e+07(1.9e-08)}} & \multicolumn{1}{l|}{-3.90e+06(3.0e-10)(+)} & \multicolumn{1}{l|}{-4.02e+06(3.0e-10)(+)} & -6.62e+06(4.4e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-500)} & \multicolumn{1}{l|}{-7.05e+04(3.1e-10)} & \multicolumn{1}{l|}{-7.05e+04(3.1e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.71e+05(4.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.51e+05(8.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.09e+06(3.5e-08)}} & \multicolumn{1}{l|}{-1.58e+05(4.3e-10)(+)} & \multicolumn{1}{l|}{-1.46e+05(4.4e-10)(+)} & -2.23e+05(5.9e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-7)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.61e+02(5.6e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.61e+02(5.6e-02)}} & \multicolumn{1}{l|}{3.33e+02(1.7e-01)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.45e+01(5.6e-02)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 5.58e+01(5.6e-02)}} & \multicolumn{1}{l|}{1.15e+02(5.6e-02)(+)} & \multicolumn{1}{l|}{8.86e+01(5.6e-02)(+)} & 1.67e+02(1.7e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100,70)} & \multicolumn{1}{l|}{-8.00e+03(1.9e-09)} & \multicolumn{1}{l|}{-8.00e+03(1.8e-07)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.41e+04(3.0e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.43e+04(3.0e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.60e+04(1.7e-07)}} & \multicolumn{1}{l|}{-1.05e+04(1.4e-08)(+)} & \multicolumn{1}{l|}{-1.08e+04(1.8e-07)(+)} & -1.87e+04(3.2e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-700)} & \multicolumn{1}{l|}{-8.88e+05(2.2e-10)} & \multicolumn{1}{l|}{-8.88e+05(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.36e+06(3.1e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -9.25e+05(4.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -7.05e+06(1.4e-07)}} & \multicolumn{1}{l|}{-9.10e+05(2.8e-10)(+)} & \multicolumn{1}{l|}{-9.10e+05(2.8e-10)(+)} & -1.37e+06(4.2e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-700)} & \multicolumn{1}{l|}{-2.66e+03(2.2e-10)} & \multicolumn{1}{l|}{-2.66e+03(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.64e+03(3.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -5.40e+03(5.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.53e+04(1.8e-08)}} & \multicolumn{1}{l|}{-3.67e+03(2.6e-10)(+)} & \multicolumn{1}{l|}{-3.80e+03(2.8e-10)(+)} & -5.94e+03(4.0e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-700)} & \multicolumn{1}{l|}{-3.15e+06(2.2e-10)} & \multicolumn{1}{l|}{-3.15e+06(2.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -6.78e+06(3.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.43e+06(5.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.33e+07(1.6e-08)}} & \multicolumn{1}{l|}{-4.49e+06(2.9e-10)(+)} & \multicolumn{1}{l|}{-4.51e+06(2.6e-10)(+)} & -7.19e+06(4.2e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-200)} & \multicolumn{1}{l|}{-2.77e+04(8.0e-10)} & \multicolumn{1}{l|}{-2.77e+04(8.0e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -4.00e+04(1.1e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.60e+04(1.2e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -8.13e+06(1.3e-06)}} & \multicolumn{1}{l|}{-5.33e+04(4.8e-09)(+)} & \multicolumn{1}{l|}{-5.40e+04(4.5e-09)(+)} & -6.47e+04(5.6e-09)(+) \\ \hline
\multicolumn{1}{|c|}{cifar} & \multicolumn{1}{c|}{(1000-100-90)} & \multicolumn{1}{l|}{-6.42e+03(1.2e-09)} & \multicolumn{1}{l|}{-6.42e+03(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -1.60e+04(1.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.78e+04(1.3e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -5.24e+04(1.2e-07)}} & \multicolumn{1}{l|}{-2.77e+04(6.1e-09)(+)} & \multicolumn{1}{l|}{-2.53e+04(4.8e-09)(+)} & -3.60e+04(7.8e-09)(+) \\
\multicolumn{1}{|c|}{CnnCaltech} & \multicolumn{1}{c|}{(2000-1000-900)} & \multicolumn{1}{l|}{-3.10e+02(1.1e-08)} & \multicolumn{1}{l|}{-3.10e+02(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -4.05e+02(1.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.99e+02(2.6e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.16e+03(2.0e-08)}} & \multicolumn{1}{l|}{-3.45e+02(1.1e-08)(+)} & \multicolumn{1}{l|}{-3.42e+02(1.4e-10)(+)} & -4.36e+02(2.0e-10)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(3000-1000-900)} & \multicolumn{1}{l|}{-1.74e+06(1.2e-10)} & \multicolumn{1}{l|}{-1.74e+06(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.84e+06(1.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.76e+06(1.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.30e+06(1.6e-08)}} & \multicolumn{1}{l|}{-2.16e+06(1.3e-10)(+)} & \multicolumn{1}{l|}{-2.15e+06(1.3e-10)(+)} & -3.06e+06(1.6e-10)(+) \\
\multicolumn{1}{|c|}{mnist} & \multicolumn{1}{c|}{(1000-780-650)} & \multicolumn{1}{l|}{-5.19e+04(1.9e-10)} & \multicolumn{1}{l|}{-5.19e+04(1.9e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.85e+04(2.4e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.28e+05(4.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -7.18e+05(2.5e-08)}} & \multicolumn{1}{l|}{-8.43e+04(2.3e-10)(+)} & \multicolumn{1}{l|}{-8.21e+04(2.3e-10)(+)} & -1.06e+05(2.7e-10)(+) \\
\multicolumn{1}{|c|}{randn10} & \multicolumn{1}{c|}{(10-10-9)} & \multicolumn{1}{l|}{5.33e+02(1.7e-01)} & \multicolumn{1}{l|}{5.33e+02(1.7e-01)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 4.54e+02(2.1e-01)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -2.28e+05(1.7e-01)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 4.62e+02(1.7e-01)}} & \multicolumn{1}{l|}{1.80e+01(1.7e-01)(+)} & \multicolumn{1}{l|}{-6.43e+00(1.7e-01)(+)} & -1.06e+02(2.1e-01)(+) \\
\multicolumn{1}{|c|}{randn100} & \multicolumn{1}{c|}{(100-100-90)} & \multicolumn{1}{l|}{-6.14e+03(1.1e-07)} & \multicolumn{1}{l|}{-6.14e+03(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -8.14e+03(1.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -1.12e+04(2.5e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.36e+04(1.2e-07)}} & \multicolumn{1}{l|}{-8.09e+03(1.2e-07)(+)} & \multicolumn{1}{l|}{-8.48e+03(1.7e-08)(+)} & -1.11e+04(2.1e-08)(+) \\
\multicolumn{1}{|c|}{randn1000} & \multicolumn{1}{c|}{(1000-1000-900)} & \multicolumn{1}{l|}{-6.33e+05(1.2e-10)} & \multicolumn{1}{l|}{-6.33e+05(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -7.87e+05(1.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -6.50e+05(2.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -3.36e+06(4.5e-08)}} & \multicolumn{1}{l|}{-6.42e+05(1.5e-10)(+)} & \multicolumn{1}{l|}{-6.44e+05(1.5e-10)(+)} & -7.94e+05(2.0e-10)(+) \\
\multicolumn{1}{|c|}{sector} & \multicolumn{1}{c|}{(500-1000-900)} & \multicolumn{1}{l|}{-1.92e+03(1.2e-10)} & \multicolumn{1}{l|}{-1.92e+03(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -2.89e+03(1.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.80e+03(1.9e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -8.81e+03(1.3e-08)}} & \multicolumn{1}{l|}{-2.26e+03(1.3e-10)(+)} & \multicolumn{1}{l|}{-2.30e+03(1.3e-10)(+)} & -2.99e+03(1.7e-10)(+) \\
\multicolumn{1}{|c|}{TDT2} & \multicolumn{1}{c|}{(1000-1000-900)} & \multicolumn{1}{l|}{-2.26e+06(1.2e-10)} & \multicolumn{1}{l|}{-2.26e+06(1.2e-10)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -3.46e+06(1.5e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -3.38e+06(2.0e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -1.29e+07(1.4e-08)}} & \multicolumn{1}{l|}{-2.73e+06(1.3e-10)(+)} & \multicolumn{1}{l|}{-2.65e+06(1.3e-10)(+)} & -3.57e+06(1.7e-10)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2470-290-250)} & \multicolumn{1}{l|}{-2.03e+04(5.4e-10)} & \multicolumn{1}{l|}{-2.03e+04(5.4e-10)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} -2.42e+04(6.2e-10)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} -5.60e+04(8.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} -9.37e+06(1.1e-06)}} & \multicolumn{1}{l|}{-3.95e+04(3.5e-09)(+)} & \multicolumn{1}{l|}{-3.90e+04(3.5e-09)(+)} & -5.02e+04(3.4e-09)(+) \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cccccccc|}
\hline
\multicolumn{1}{|c|}{datasetname} & \multicolumn{1}{c|}{(m-n-p)} & \multicolumn{1}{c|}{ADMM} & \multicolumn{1}{c|}{UMCM} & \multicolumn{1}{c|}{CSDM} & \multicolumn{1}{c|}{J-JOBCD} & \multicolumn{1}{c|}{VR-J-JOBCD} & CSDM+J-JOBCD \\ \hline
\multicolumn{8}{|c|}{time limit=30s} \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-25)} & \multicolumn{1}{c|}{6.47e+04(2.4e-03)} & \multicolumn{1}{c|}{6.47e+04(2.4e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.45e+04(2.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.40e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.26e+04(2.4e-03)}} & 6.31e+04(2.0e-03)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.49e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.49e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.49e+07(2.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.46e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.45e+07(2.5e-03)}} & 1.46e+07(2.0e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-48)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.08e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.08e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.03e+04(2.3e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.64e+04(4.0e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.64e+04(4.7e-08)}} & 1.74e+04(2.3e-05)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-50)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 5.54e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 5.54e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 5.54e+04(1.9e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 5.53e+04(9.0e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 5.53e+04(1.2e-07)}} & 5.53e+04(1.9e-05)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-25)} & \multicolumn{1}{c|}{1.61e+05(2.4e-03)} & \multicolumn{1}{c|}{1.61e+05(2.4e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.52e+05(1.6e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 9.06e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.48e+04(2.4e-03)}} & 8.65e+04(1.6e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-46)} & \multicolumn{1}{c|}{6.94e+06(3.6e-09)} & \multicolumn{1}{c|}{6.94e+06(3.6e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.93e+06(2.1e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.50e+06(4.0e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.48e+06(8.7e-05)}} & 6.93e+06(2.1e-05) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & 6.12e+04(2.0e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-50)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(2.0e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.77e+06(1.4e-07)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.56e+06(9.9e-05)}} & 1.84e+06(2.0e-05) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.64e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.34e+06(2.5e-03)}} & 2.66e+06(2.5e-03) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-50)} & \multicolumn{1}{c|}{2.71e+04(3.5e-09)} & \multicolumn{1}{c|}{2.71e+04(3.5e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.47e+04(1.6e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.05e+04(3.6e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.92e+04(5.1e-08)}} & 2.47e+04(1.6e-05) \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.89e+04(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.89e+04(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.85e+04(2.4e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.85e+04(8.6e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.71e+04(2.7e-08)}} & 7.64e+04(2.4e-05)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.48e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.48e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.48e+07(6.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.43e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.43e+07(5.7e-03)}} & 1.43e+07(6.2e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-70)} & \multicolumn{1}{c|}{3.75e+04(2.0e-09)} & \multicolumn{1}{c|}{3.75e+04(2.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.71e+04(1.3e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.40e+04(2.5e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.87e+04(3.4e-08)}} & 2.15e+04(1.3e-05)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-75)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(5.8e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.65e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.34e+04(6.3e-04)}} & 6.69e+04(5.8e-04)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-35)} & \multicolumn{1}{c|}{1.89e+05(5.5e-03)} & \multicolumn{1}{c|}{1.89e+05(5.5e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.83e+05(4.7e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.24e+05(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.03e+05(5.5e-03)}} & 1.17e+05(4.7e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-70)} & \multicolumn{1}{c|}{6.75e+06(2.0e-09)} & \multicolumn{1}{c|}{6.75e+06(2.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.74e+06(1.4e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.30e+06(7.7e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.20e+06(3.7e-04)}} & 6.24e+06(7.0e-05)(+) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(4.9e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.25e+04(5.5e-03)}} & 7.26e+04(4.9e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-75)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.1e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.44e+06(6.6e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.70e+06(6.3e-04)}} & 1.75e+06(6.1e-04) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-36)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(2.0e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(5.9e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.54e+06(2.2e-08)}} & 2.56e+06(2.0e-05)(+) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-75)} & \multicolumn{1}{c|}{3.36e+04(6.3e-04)} & \multicolumn{1}{c|}{3.36e+04(6.3e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.16e+04(5.5e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.53e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.48e+04(6.3e-04)}} & 2.90e+04(5.5e-04)(+) \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-45)} & \multicolumn{1}{c|}{8.79e+04(4.8e-03)} & \multicolumn{1}{c|}{8.79e+04(4.8e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 8.73e+04(4.6e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 8.62e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.60e+04(4.8e-03)}} & 8.68e+04(4.6e-03)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.47e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.47e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.47e+07(4.6e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.46e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.41e+07(7.2e-03)}} & 1.46e+07(4.6e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-85)} & \multicolumn{1}{c|}{4.13e+04(9.2e-04)} & \multicolumn{1}{c|}{4.14e+04(4.4e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 4.11e+04(6.5e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.59e+04(4.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.25e+04(4.4e-04)}} & 2.65e+04(6.5e-04)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-90)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(7.5e-06)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.95e+04(6.5e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.92e+04(3.8e-07)}} & 6.93e+04(7.5e-06)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-45)} & \multicolumn{1}{c|}{2.25e+05(4.8e-03)} & \multicolumn{1}{c|}{2.25e+05(4.8e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.10e+05(5.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.42e+05(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.50e+05(4.8e-03)}} & 1.54e+05(5.2e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-85)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.1e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.67e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.22e+06(1.1e-03)}} & 6.61e+06(1.1e-03)(+) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & 8.24e+04(4.5e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-85)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.70e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.56e+06(1.3e-03)}} & 1.72e+06(1.4e-03) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(1.9e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.53e+06(4.9e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.46e+06(3.3e-08)}} & 2.54e+06(1.9e-05) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-90)} & \multicolumn{1}{c|}{4.10e+04(1.2e-09)} & \multicolumn{1}{c|}{4.10e+04(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.76e+04(6.4e-06)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.77e+04(4.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 3.27e+04(1.1e-08)}} & 3.48e+04(6.4e-06)(+) \\ \hline
\multicolumn{8}{|c|}{time limit=60s} \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-25)} & \multicolumn{1}{c|}{6.47e+04(2.4e-03)} & \multicolumn{1}{c|}{6.47e+04(2.4e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.42e+04(1.9e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.32e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.35e+04(2.4e-03)}} & 6.29e+04(1.9e-03)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.49e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.49e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.49e+07(1.7e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.45e+07(2.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.45e+07(2.5e-03)}} & 1.45e+07(1.7e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-48)} & \multicolumn{1}{c|}{3.08e+04(3.5e-09)} & \multicolumn{1}{c|}{3.08e+04(3.5e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.00e+04(2.4e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.92e+04(3.8e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.52e+04(4.8e-08)}} & 1.67e+04(2.4e-05)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-50)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.54e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.54e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.54e+04(2.3e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 5.51e+04(1.6e-07)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 5.23e+04(3.9e-07)}} & 5.51e+04(2.3e-05)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-25)} & \multicolumn{1}{c|}{1.61e+05(2.4e-03)} & \multicolumn{1}{c|}{1.61e+05(2.4e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.46e+05(2.1e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 9.76e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.20e+04(2.4e-03)}} & 8.40e+04(2.1e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-46)} & \multicolumn{1}{c|}{6.94e+06(3.6e-09)} & \multicolumn{1}{c|}{6.94e+06(3.6e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.93e+06(2.1e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.47e+06(1.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.45e+06(3.0e-04)}} & 6.93e+06(2.1e-05) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & 6.12e+04(2.0e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-50)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(1.9e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.59e+06(8.3e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.51e+06(4.9e-04)}} & 1.84e+06(1.9e-05) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.58e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.37e+06(2.4e-03)}} & 2.66e+06(2.5e-03) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-50)} & \multicolumn{1}{c|}{2.71e+04(3.5e-09)} & \multicolumn{1}{c|}{2.71e+04(3.5e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.41e+04(1.5e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.33e+04(1.3e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.89e+04(6.0e-08)}} & 2.41e+04(1.5e-05) \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-35)} & \multicolumn{1}{c|}{7.89e+04(3.7e-09)} & \multicolumn{1}{c|}{7.89e+04(3.7e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.84e+04(2.1e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.63e+04(3.3e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.60e+04(5.3e-08)}} & 7.84e+04(2.1e-05) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.48e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.48e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.48e+07(6.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.43e+07(5.6e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.42e+07(5.7e-03)}} & 1.43e+07(6.5e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-70)} & \multicolumn{1}{c|}{3.75e+04(2.0e-09)} & \multicolumn{1}{c|}{3.75e+04(2.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.69e+04(1.1e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.93e+04(3.2e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.89e+04(3.6e-08)}} & 2.19e+04(1.1e-05)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-75)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(5.6e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.48e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.36e+04(6.3e-04)}} & 6.39e+04(5.6e-04)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-35)} & \multicolumn{1}{c|}{1.89e+05(5.5e-03)} & \multicolumn{1}{c|}{1.89e+05(5.5e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.80e+05(4.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.14e+05(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 9.97e+04(5.5e-03)}} & 1.24e+05(4.4e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-70)} & \multicolumn{1}{c|}{6.75e+06(2.0e-09)} & \multicolumn{1}{c|}{6.75e+06(2.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.74e+06(1.3e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.21e+06(5.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.17e+06(2.0e-04)}} & 6.21e+06(3.4e-04)(+) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.25e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.25e+04(5.5e-03)}} & 7.25e+04(4.8e-03)(+) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-75)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.1e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.44e+06(7.2e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.35e+06(9.9e-04)}} & 1.75e+06(6.1e-04) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-36)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(2.0e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(5.4e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.41e+06(2.6e-07)}} & 2.56e+06(2.0e-05) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-75)} & \multicolumn{1}{c|}{3.36e+04(6.3e-04)} & \multicolumn{1}{c|}{3.36e+04(6.3e-04)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.10e+04(5.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.32e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.57e+04(6.3e-04)}} & 3.10e+04(5.4e-04) \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-45)} & \multicolumn{1}{c|}{8.79e+04(4.8e-03)} & \multicolumn{1}{c|}{8.79e+04(4.8e-03)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 8.71e+04(4.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 8.73e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.57e+04(4.8e-03)}} & 8.66e+04(4.5e-03)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.47e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.47e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.47e+07(4.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.46e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.46e+07(4.8e-03)}} & 1.46e+07(4.5e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-85)} & \multicolumn{1}{c|}{4.13e+04(9.2e-04)} & \multicolumn{1}{c|}{4.14e+04(4.4e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 4.09e+04(7.2e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.69e+04(4.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.44e+04(4.4e-04)}} & 2.40e+04(7.2e-04)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-90)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(6.1e-06)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.92e+04(8.2e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.90e+04(1.3e-07)}} & 6.94e+04(6.1e-06)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-45)} & \multicolumn{1}{c|}{2.25e+05(4.8e-03)} & \multicolumn{1}{c|}{2.25e+05(4.8e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.10e+05(5.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.63e+05(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.37e+05(4.8e-03)}} & 2.10e+05(5.2e-03) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-85)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.1e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.65e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+06(1.3e-03)}} & 6.73e+06(1.1e-03) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & 8.24e+04(4.4e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-85)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.65e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.56e+06(1.3e-03)}} & 1.72e+06(1.4e-03) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(1.9e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.53e+06(9.0e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.34e+06(2.5e-07)}} & 2.54e+06(1.9e-05) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-90)} & \multicolumn{1}{c|}{4.10e+04(1.2e-09)} & \multicolumn{1}{c|}{4.10e+04(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.64e+04(6.0e-06)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.45e+04(1.0e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 3.16e+04(1.0e-08)}} & 3.34e+04(6.0e-06)(+) \\ \hline
\multicolumn{8}{|c|}{time limit=90s} \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-25)} & \multicolumn{1}{c|}{6.47e+04(2.4e-03)} & \multicolumn{1}{c|}{6.47e+04(2.4e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.41e+04(1.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.31e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.25e+04(2.4e-03)}} & 6.41e+04(1.8e-03) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.49e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.49e+07(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.49e+07(2.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.45e+07(2.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.45e+07(2.6e-03)}} & 1.45e+07(2.0e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-48)} & \multicolumn{1}{c|}{3.08e+04(3.5e-09)} & \multicolumn{1}{c|}{3.08e+04(3.5e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.98e+04(2.2e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.89e+04(4.0e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.52e+04(4.5e-08)}} & 1.74e+04(2.2e-05)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-50)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.54e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.54e+04(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 5.54e+04(2.1e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 5.34e+04(2.7e-07)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 5.22e+04(3.0e-07)}} & 5.30e+04(2.1e-05)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-25)} & \multicolumn{1}{c|}{1.61e+05(2.4e-03)} & \multicolumn{1}{c|}{1.61e+05(2.4e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.42e+05(2.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 9.50e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.14e+04(2.4e-03)}} & 7.44e+04(2.3e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-46)} & \multicolumn{1}{c|}{6.94e+06(3.6e-09)} & \multicolumn{1}{c|}{6.94e+06(3.6e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.93e+06(2.0e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.45e+06(3.6e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.42e+06(1.4e-03)}} & 6.93e+06(2.0e-05) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(1.9e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.12e+04(2.4e-03)}} & 6.12e+04(1.9e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-50)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(3.5e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.84e+06(1.9e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.63e+06(1.4e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.52e+06(6.9e-04)}} & 1.84e+06(1.9e-05) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-25)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.66e+06(2.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.65e+06(2.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.25e+06(2.7e-03)}} & 2.66e+06(2.5e-03) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-50)} & \multicolumn{1}{c|}{2.71e+04(3.5e-09)} & \multicolumn{1}{c|}{2.71e+04(3.5e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.34e+04(1.5e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.24e+04(1.9e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.00e+04(4.3e-08)}} & 1.90e+04(1.5e-05)(+) \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-35)} & \multicolumn{1}{c|}{7.89e+04(3.7e-09)} & \multicolumn{1}{c|}{7.89e+04(3.7e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.84e+04(2.3e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.66e+04(4.5e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.57e+04(1.6e-07)}} & 7.70e+04(2.3e-05)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.48e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.48e+07(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.48e+07(7.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.43e+07(5.6e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.42e+07(6.2e-03)}} & 1.43e+07(7.1e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-70)} & \multicolumn{1}{c|}{3.75e+04(2.0e-09)} & \multicolumn{1}{c|}{3.75e+04(2.0e-09)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.67e+04(1.4e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.33e+04(2.3e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.29e+04(2.5e-08)}} & 2.16e+04(1.4e-05)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-75)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.79e+04(5.5e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.37e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.36e+04(6.3e-04)}} & 6.38e+04(5.5e-04)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-35)} & \multicolumn{1}{c|}{1.89e+05(5.5e-03)} & \multicolumn{1}{c|}{1.89e+05(5.5e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.78e+05(4.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.16e+05(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 9.77e+04(5.5e-03)}} & 1.10e+05(4.2e-03)(+) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-70)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.75e+06(2.0e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.75e+06(2.0e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.74e+06(1.2e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.18e+06(7.5e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.15e+06(2.4e-03)}} & 6.22e+06(6.7e-04)(+) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-35)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 7.26e+04(4.6e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.25e+04(5.5e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 7.25e+04(5.5e-03)}} & 7.25e+04(4.6e-03)(+) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-75)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.75e+06(6.1e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.39e+06(1.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.38e+06(1.0e-03)}} & 1.75e+06(6.1e-04) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-36)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(3.7e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(2.0e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.56e+06(4.4e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.51e+06(3.5e-08)}} & 2.56e+06(2.0e-05) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-75)} & \multicolumn{1}{c|}{3.36e+04(6.3e-04)} & \multicolumn{1}{c|}{3.36e+04(6.3e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.04e+04(5.2e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.64e+04(6.3e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.58e+04(6.3e-04)}} & 2.56e+04(5.2e-04)(+) \\ \hline
\multicolumn{1}{|c|}{20News} & \multicolumn{1}{c|}{(9423-50-45)} & \multicolumn{1}{c|}{8.79e+04(4.8e-03)} & \multicolumn{1}{c|}{8.79e+04(4.8e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 8.70e+04(4.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 8.66e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.58e+04(4.8e-03)}} & 8.61e+04(4.4e-03)(+) \\
\multicolumn{1}{|c|}{Cifar} & \multicolumn{1}{c|}{(10000-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.47e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.47e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.47e+07(4.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.46e+07(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.41e+07(8.6e-03)}} & 1.41e+07(5.7e-03)(+) \\
\multicolumn{1}{|c|}{cnnCaltech} & \multicolumn{1}{c|}{(3000-96-85)} & \multicolumn{1}{c|}{4.13e+04(9.2e-04)} & \multicolumn{1}{c|}{4.14e+04(4.4e-04)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 4.07e+04(8.2e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.47e+04(4.4e-04)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.38e+04(4.4e-04)}} & 2.91e+04(8.2e-04)(+) \\
\multicolumn{1}{|c|}{E2006} & \multicolumn{1}{c|}{(5000-100-90)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(1.2e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 7.44e+04(8.7e-06)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.89e+04(9.4e-08)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.99e+04(7.9e-08)}} & 7.09e+04(8.7e-06)(+) \\
\multicolumn{1}{|c|}{gisette} & \multicolumn{1}{c|}{(6000-50-45)} & \multicolumn{1}{c|}{2.25e+05(4.8e-03)} & \multicolumn{1}{c|}{2.25e+05(4.8e-03)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.09e+05(5.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.83e+05(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.34e+05(4.8e-03)}} & 2.09e+05(5.2e-03) \\
\multicolumn{1}{|c|}{Mnist} & \multicolumn{1}{c|}{(6000-92-85)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 6.73e+06(1.1e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 6.72e+06(1.0e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 6.14e+06(1.1e-03)}} & 6.73e+06(1.1e-03) \\
\multicolumn{1}{|c|}{news20} & \multicolumn{1}{c|}{(7967-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.2e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 8.24e+04(4.8e-03)}} & 8.24e+04(4.2e-03) \\
\multicolumn{1}{|c|}{randn5000} & \multicolumn{1}{c|}{(5000-100-85)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 1.72e+06(1.4e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 1.46e+06(1.3e-03)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 1.55e+06(1.3e-03)}} & 1.72e+06(1.4e-03) \\
\multicolumn{1}{|c|}{randn10000} & \multicolumn{1}{c|}{(10000-50-45)} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(3.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 2.54e+06(1.9e-05)}} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 2.53e+06(5.8e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.52e+06(9.7e-09)}} & 2.54e+06(1.9e-05) \\
\multicolumn{1}{|c|}{w1a} & \multicolumn{1}{c|}{(2477-100-90)} & \multicolumn{1}{c|}{4.10e+04(1.2e-09)} & \multicolumn{1}{c|}{4.10e+04(1.2e-09)} & \multicolumn{1}{c|}{{\color[HTML]{70AD47} 3.56e+04(6.5e-06)}} & \multicolumn{1}{c|}{{\color[HTML]{5B9BD5} 3.86e+04(2.3e-09)}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} 2.95e+04(1.7e-08)}} & 3.07e+04(6.5e-06)(+) \\ \hline
\end{tabular}
